Wasserstein bounds for non-linear Gaussian filters

Most Kalman filters for non-linear systems, such as the unscented Kalman filter, are based on Gaussian approximations. We use Poincar\'e inequalities to bound the Wasserstein distance between the true joint distribution of the prediction and measurement and its Gaussian approximation. The bounds can be used to assess the performance of non-linear Gaussian filters and determine those filtering approximations that are most likely to induce error.

==> kf-structure.tex <==
\begin{tikzpicture}
% Nodes
\node (Xp) [] {$(\mX_p,\mU,\mV)$};
\node (Xtilde) [right=of Xp,xshift=1.5cm] {$\widetilde{\mX}$};
\node (X) [below=of Xtilde] {$\mX$};
\node (Ytilde) [right=of Xtilde,xshift=1.5cm] {$\widetilde{\mY}$};
\node (Ydot) [below=of Ytilde] {$\mY'$};
\node (Y) [below=of Ydot] {$\mY$};

% Straight paths
\draw[->,thick] (Xp) --(X) node[above,midway,sloped] {$\mf(\mX_p) + \mU$};
\draw[->,thick] (X) --(Xtilde) node[midway,xshift=0.3cm] {$\pr$};
\draw[->,thick] (Xtilde) --(Ydot) node[above,midway,sloped] {$\mh(\widetilde{\mX}) + \mV$};
\draw[->,thick] (Ydot) --(Ytilde) node[midway,xshift=0.3cm] {$\pr$};
\draw[->,thick] (X) --(Y) node[above,midway,sloped] {$\mh(\mX) + \mV$};

\draw[dashed] (-0.5,-1.1) -- (7,-1.1);

% The curved path
%\path[->,thick] (Xp) edge[bend right] node [right,above,midway,sloped] {$\mg(\mX_p,\mU,\mV)$} (Y);
\path[->,thick] (Xp) edge[bend right, black!40] node [right,above,midway, yshift=0.15cm, xshift=0.5cm] {$\mg(\mX_p,\mU,\mV)$} (Y);
\path[->,thick] (Xp) edge[bend right = 32, black!40] (X);

% Gaussianity texts
\node (gauss) [above=of Xp,yshift=-0.8cm] {\textbf{Gaussians}};
\node (nongauss) [below=of Xp,yshift=-1.2cm,xshift=0.6cm] {\textbf{Non-Gaussians}};

\end{tikzpicture}

